Alternating Product Ciphers: A Case for Provable Security Comparisons (extended abstract)

We formally study iterated block ciphers that alternate between two sequences of independent and identically distributed (i.i.d.) rounds. It is demonstrated that, in some cases the effect of alternating increases security, while in other cases the effect may strictly decrease security relative to the corresponding product of one of its component sequences. As this would appear to contradict conventional wisdom based on the ideal cipher approximation, we introduce new machinery for provable security comparisons. The comparisons made here simultaneously establish a coherent ordering of security metrics ranging from key-recovery cost to computational indistinguishability.

==> altprod.tex <==
%
% line 0: X= \rrto && X_1 \box \rrrrto &&&& X_2 \box \rrrrto &&&& \cdots \rrto &&                                 X_{r+1} \box \rrto    
%
%
% entry: X= \rrto 
%
%
% entry: 
%
%
% entry: X_1 \box \rrrrto 
%
%
% entry: 
%
%
% entry: 
%
%
% entry: 
%
%
% entry: X_2 \box \rrrrto 
%
%
% entry: 
%
%
% entry: 
%
%
% entry: 
%
%
% entry: \cdots \rrto 
%
%
% entry: 
%
%
% entry: X_{r+1} \box \rrto    
%
%
% line 1: &&        \downarrow &&&& \downarrow &&&&&& \downarrow 
%
%
% entry: 
%
%
% entry: 
%
%
% entry: \downarrow 
%
%
% entry: 
%
%
% entry: 
%
%
% entry: 
%
%
% entry: \downarrow 
%
%
% entry: 
%
%
% entry: 
%
%
% entry: 
%
%
% entry: 
%
%
% entry: 
%
%
% entry: \downarrow 
%
%
% line 2: E= \rrto && X_1 \box \rrto && Y_1 \box \rrto && X_2 \box \rrto && Y_2 \box \rrto && \cdots \rrto &&                                X_{r+1} \box \rrto    
%
%
% entry: E= \rrto 
%
%
% entry: 
%
%
% entry: X_1 \box \rrto 
%
%
% entry: 
%
%
% entry: Y_1 \box \rrto 
%
%
% entry: 
%
%
% entry: X_2 \box \rrto 
%
%
% entry: 
%
%
% entry: Y_2 \box \rrto 
%
%
% entry: 
%
%
% entry: \cdots \rrto 
%
%
% entry: 
%
%
% entry: X_{r+1} \box \rrto    
%
%
% line 3: &&&&        \uparrow &&&& \uparrow 
%
%
% entry: 
%
%
% entry: 
%
%
% entry: 
%
%
% entry: 
%
%
% entry: \uparrow 
%
%
% entry: 
%
%
% entry: 
%
%
% entry: 
%
%
% entry: \uparrow 
%
%
% line 4: Y= \rrrrto &&&& Y_1 \box \rrrrto &&&& Y_2 \box \rrto &&  \cdots \rrrrto 
%
%
% entry: Y= \rrrrto 
%
%
% entry: 
%
%
% entry: 
%
%
% entry: 
%
%
% entry: Y_1 \box \rrrrto 
%
%
% entry: 
%
%
% entry: 
%
%
% entry: 
%
%
% entry: Y_2 \box \rrto 
%
%
% entry: 
%
%
% entry: \cdots \rrrrto 
%
%
% These commands generated by GraphTeX.
% (c) 1993, 1994 John Pliam.
% All rights reversed.
%
\vcenter{\btexdraw
\drawdim mm
\linewd 0.300000
% cx = 0.000000, cy = 0.000000
% pat = :X=:
\move (0.000000 0.000000)
\textref h:C v:C \htext{$ X= $}
% pat = :\rrto:
% rest = to
% rest = 
% matched \[lrud]+to
\move (4.000000 0.000000)
\lvec (12.000000 0.000000)
\move (12.000000 0.000000)
\lvec (10.000000 1.000000)
\lvec (11.000000 0.000000)
\lvec (10.000000 -1.000000)
\lvec (12.000000 0.000000)
\lfill f:0
% cx = 0.000000, cy = -5.600000
% cx = 0.000000, cy = -11.200000
% pat = :E=:
\move (0.000000 -11.200000)
\textref h:C v:C \htext{$ E= $}
% pat = :\rrto:
% rest = to
% rest = 
% matched \[lrud]+to
\move (4.000000 -11.200000)
\lvec (12.000000 -11.200000)
\move (12.000000 -11.200000)
\lvec (10.000000 -10.200000)
\lvec (11.000000 -11.200000)
\lvec (10.000000 -12.200000)
\lvec (12.000000 -11.200000)
\lfill f:0
% cx = 0.000000, cy = -16.800000
% cx = 0.000000, cy = -22.400000
% pat = :Y=:
\move (0.000000 -22.400000)
\textref h:C v:C \htext{$ Y= $}
% pat = :\rrrrto:
% rest = to
% rest = 
% matched \[lrud]+to
\move (4.000000 -22.400000)
\lvec (28.000000 -22.400000)
\move (28.000000 -22.400000)
\lvec (26.000000 -21.400000)
\lvec (27.000000 -22.400000)
\lvec (26.000000 -23.400000)
\lvec (28.000000 -22.400000)
\lfill f:0
% cx = 8.000000, cy = 0.000000
% cx = 8.000000, cy = -5.600000
% cx = 8.000000, cy = -11.200000
% cx = 8.000000, cy = -16.800000
% cx = 8.000000, cy = -22.400000
% cx = 80.000000, cy = 0.000000
% pat = :\cdots:
\move (80.000000 0.000000)
\textref h:C v:C \htext{$ \cdots $}
% pat = :\rrto:
% rest = to
% rest = 
% matched \[lrud]+to
\move (84.000000 0.000000)
\lvec (92.000000 0.000000)
\move (92.000000 0.000000)
\lvec (90.000000 1.000000)
\lvec (91.000000 0.000000)
\lvec (90.000000 -1.000000)
\lvec (92.000000 0.000000)
\lfill f:0
% cx = 80.000000, cy = -5.600000
% cx = 80.000000, cy = -11.200000
% pat = :\cdots:
\move (80.000000 -11.200000)
\textref h:C v:C \htext{$ \cdots $}
% pat = :\rrto:
% rest = to
% rest = 
% matched \[lrud]+to
\move (84.000000 -11.200000)
\lvec (92.000000 -11.200000)
\move (92.000000 -11.200000)
\lvec (90.000000 -10.200000)
\lvec (91.000000 -11.200000)
\lvec (90.000000 -12.200000)
\lvec (92.000000 -11.200000)
\lfill f:0
% cx = 80.000000, cy = -22.400000
% pat = :\cdots:
\move (80.000000 -22.400000)
\textref h:C v:C \htext{$ \cdots $}
% pat = :\rrrrto:
% rest = to
% rest = 
% matched \[lrud]+to
\move (84.000000 -22.400000)
\lvec (108.000000 -22.400000)
\move (108.000000 -22.400000)
\lvec (106.000000 -21.400000)
\lvec (107.000000 -22.400000)
\lvec (106.000000 -23.400000)
\lvec (108.000000 -22.400000)
\lfill f:0
% cx = 88.000000, cy = 0.000000
% cx = 88.000000, cy = -5.600000
% cx = 88.000000, cy = -11.200000
% cx = 96.000000, cy = 0.000000
% pat = :X_{r+1}:
\move (96.000000 0.000000)
\textref h:C v:C \htext{$ X_{r+1} $}
% pat = :\box:
\move (100.000000 2.469136)
\rlvec (0.000000 -4.938272)
\rlvec (-8.000000 0.000000)
\rlvec (0.000000 4.938272)
\rlvec (8.000000 0.000000)
% pat = :\rrto:
% rest = to
% rest = 
% matched \[lrud]+to
\move (100.000000 0.000000)
\lvec (108.000000 0.000000)
\move (108.000000 0.000000)
\lvec (106.000000 1.000000)
\lvec (107.000000 0.000000)
\lvec (106.000000 -1.000000)
\lvec (108.000000 0.000000)
\lfill f:0
% cx = 96.000000, cy = -5.600000
% pat = :\downarrow:
\move (96.000000 -5.600000)
\textref h:C v:C \htext{$ \downarrow $}
% cx = 96.000000, cy = -11.200000
% pat = :X_{r+1}:
\move (96.000000 -11.200000)
\textref h:C v:C \htext{$ X_{r+1} $}
% pat = :\box:
\move (100.000000 -8.730864)
\rlvec (0.000000 -4.938272)
\rlvec (-8.000000 0.000000)
\rlvec (0.000000 4.938272)
\rlvec (8.000000 0.000000)
% pat = :\rrto:
% rest = to
% rest = 
% matched \[lrud]+to
\move (100.000000 -11.200000)
\lvec (108.000000 -11.200000)
\move (108.000000 -11.200000)
\lvec (106.000000 -10.200000)
\lvec (107.000000 -11.200000)
\lvec (106.000000 -12.200000)
\lvec (108.000000 -11.200000)
\lfill f:0
% cx = 16.000000, cy = 0.000000
% pat = :X_1:
\move (16.000000 0.000000)
\textref h:C v:C \htext{$ X_1 $}
% pat = :\box:
\move (20.000000 2.469136)
\rlvec (0.000000 -4.938272)
\rlvec (-8.000000 0.000000)
\rlvec (0.000000 4.938272)
\rlvec (8.000000 0.000000)
% pat = :\rrrrto:
% rest = to
% rest = 
% matched \[lrud]+to
\move (20.000000 0.000000)
\lvec (44.000000 0.000000)
\move (44.000000 0.000000)
\lvec (42.000000 1.000000)
\lvec (43.000000 0.000000)
\lvec (42.000000 -1.000000)
\lvec (44.000000 0.000000)
\lfill f:0
% cx = 16.000000, cy = -5.600000
% pat = :\downarrow:
\move (16.000000 -5.600000)
\textref h:C v:C \htext{$ \downarrow $}
% cx = 16.000000, cy = -11.200000
% pat = :X_1:
\move (16.000000 -11.200000)
\textref h:C v:C \htext{$ X_1 $}
% pat = :\box:
\move (20.000000 -8.730864)
\rlvec (0.000000 -4.938272)
\rlvec (-8.000000 0.000000)
\rlvec (0.000000 4.938272)
\rlvec (8.000000 0.000000)
% pat = :\rrto:
% rest = to
% rest = 
% matched \[lrud]+to
\move (20.000000 -11.200000)
\lvec (28.000000 -11.200000)
\move (28.000000 -11.200000)
\lvec (26.000000 -10.200000)
\lvec (27.000000 -11.200000)
\lvec (26.000000 -12.200000)
\lvec (28.000000 -11.200000)
\lfill f:0
% cx = 16.000000, cy = -16.800000
% cx = 16.000000, cy = -22.400000
% cx = 24.000000, cy = 0.000000
% cx = 24.000000, cy = -5.600000
% cx = 24.000000, cy = -11.200000
% cx = 24.000000, cy = -16.800000
% cx = 24.000000, cy = -22.400000
% cx = 32.000000, cy = 0.000000
% cx = 32.000000, cy = -5.600000
% cx = 32.000000, cy = -11.200000
% pat = :Y_1:
\move (32.000000 -11.200000)
\textref h:C v:C \htext{$ Y_1 $}
% pat = :\box:
\move (36.000000 -8.730864)
\rlvec (0.000000 -4.938272)
\rlvec (-8.000000 0.000000)
\rlvec (0.000000 4.938272)
\rlvec (8.000000 0.000000)
% pat = :\rrto:
% rest = to
% rest = 
% matched \[lrud]+to
\move (36.000000 -11.200000)
\lvec (44.000000 -11.200000)
\move (44.000000 -11.200000)
\lvec (42.000000 -10.200000)
\lvec (43.000000 -11.200000)
\lvec (42.000000 -12.200000)
\lvec (44.000000 -11.200000)
\lfill f:0
% cx = 32.000000, cy = -16.800000
% pat = :\uparrow:
\move (32.000000 -16.800000)
\textref h:C v:C \htext{$ \uparrow $}
% cx = 32.000000, cy = -22.400000
% pat = :Y_1:
\move (32.000000 -22.400000)
\textref h:C v:C \htext{$ Y_1 $}
% pat = :\box:
\move (36.000000 -19.930864)
\rlvec (0.000000 -4.938272)
\rlvec (-8.000000 0.000000)
\rlvec (0.000000 4.938272)
\rlvec (8.000000 0.000000)
% pat = :\rrrrto:
% rest = to
% rest = 
% matched \[lrud]+to
\move (36.000000 -22.400000)
\lvec (60.000000 -22.400000)
\move (60.000000 -22.400000)
\lvec (58.000000 -21.400000)
\lvec (59.000000 -22.400000)
\lvec (58.000000 -23.400000)
\lvec (60.000000 -22.400000)
\lfill f:0
% cx = 40.000000, cy = 0.000000
% cx = 40.000000, cy = -5.600000
% cx = 40.000000, cy = -11.200000
% cx = 40.000000, cy = -16.800000
% cx = 40.000000, cy = -22.400000
% cx = 48.000000, cy = 0.000000
% pat = :X_2:
\move (48.000000 0.000000)
\textref h:C v:C \htext{$ X_2 $}
% pat = :\box:
\move (52.000000 2.469136)
\rlvec (0.000000 -4.938272)
\rlvec (-8.000000 0.000000)
\rlvec (0.000000 4.938272)
\rlvec (8.000000 0.000000)
% pat = :\rrrrto:
% rest = to
% rest = 
% matched \[lrud]+to
\move (52.000000 0.000000)
\lvec (76.000000 0.000000)
\move (76.000000 0.000000)
\lvec (74.000000 1.000000)
\lvec (75.000000 0.000000)
\lvec (74.000000 -1.000000)
\lvec (76.000000 0.000000)
\lfill f:0
% cx = 48.000000, cy = -5.600000
% pat = :\downarrow:
\move (48.000000 -5.600000)
\textref h:C v:C \htext{$ \downarrow $}
% cx = 48.000000, cy = -11.200000
% pat = :X_2:
\move (48.000000 -11.200000)
\textref h:C v:C \htext{$ X_2 $}
% pat = :\box:
\move (52.000000 -8.730864)
\rlvec (0.000000 -4.938272)
\rlvec (-8.000000 0.000000)
\rlvec (0.000000 4.938272)
\rlvec (8.000000 0.000000)
% pat = :\rrto:
% rest = to
% rest = 
% matched \[lrud]+to
\move (52.000000 -11.200000)
\lvec (60.000000 -11.200000)
\move (60.000000 -11.200000)
\lvec (58.000000 -10.200000)
\lvec (59.000000 -11.200000)
\lvec (58.000000 -12.200000)
\lvec (60.000000 -11.200000)
\lfill f:0
% cx = 48.000000, cy = -16.800000
% cx = 48.000000, cy = -22.400000
% cx = 56.000000, cy = 0.000000
% cx = 56.000000, cy = -5.600000
% cx = 56.000000, cy = -11.200000
% cx = 56.000000, cy = -16.800000
% cx = 56.000000, cy = -22.400000
% cx = 64.000000, cy = 0.000000
% cx = 64.000000, cy = -5.600000
% cx = 64.000000, cy = -11.200000
% pat = :Y_2:
\move (64.000000 -11.200000)
\textref h:C v:C \htext{$ Y_2 $}
% pat = :\box:
\move (68.000000 -8.730864)
\rlvec (0.000000 -4.938272)
\rlvec (-8.000000 0.000000)
\rlvec (0.000000 4.938272)
\rlvec (8.000000 0.000000)
% pat = :\rrto:
% rest = to
% rest = 
% matched \[lrud]+to
\move (68.000000 -11.200000)
\lvec (76.000000 -11.200000)
\move (76.000000 -11.200000)
\lvec (74.000000 -10.200000)
\lvec (75.000000 -11.200000)
\lvec (74.000000 -12.200000)
\lvec (76.000000 -11.200000)
\lfill f:0
% cx = 64.000000, cy = -16.800000
% pat = :\uparrow:
\move (64.000000 -16.800000)
\textref h:C v:C \htext{$ \uparrow $}
% cx = 64.000000, cy = -22.400000
% pat = :Y_2:
\move (64.000000 -22.400000)
\textref h:C v:C \htext{$ Y_2 $}
% pat = :\box:
\move (68.000000 -19.930864)
\rlvec (0.000000 -4.938272)
\rlvec (-8.000000 0.000000)
\rlvec (0.000000 4.938272)
\rlvec (8.000000 0.000000)
% pat = :\rrto:
% rest = to
% rest = 
% matched \[lrud]+to
\move (68.000000 -22.400000)
\lvec (76.000000 -22.400000)
\move (76.000000 -22.400000)
\lvec (74.000000 -21.400000)
\lvec (75.000000 -22.400000)
\lvec (74.000000 -23.400000)
\lvec (76.000000 -22.400000)
\lfill f:0
% cx = 72.000000, cy = 0.000000
% cx = 72.000000, cy = -5.600000
% cx = 72.000000, cy = -11.200000
% cx = 72.000000, cy = -22.400000
\etexdraw}

